Riemannian Neural Hamiltonian Flows: From Interpretable Potentials to Exact Surrogate Sampling

Hamiltonian normalizing flows are attractive generative models because their phase-space maps are invertible and volume preserving, but most neural constructions are formulated in Euclidean space. We introduce Riemannian Neural Hamiltonian Flows, which combine the fixed kinetic energy of a Riemannian manifold, a learned scalar potential, and an explicit geodesic integrator. We then study the interpretability of the learned potential through a thermodynamic reading in which the momentum variance plays the role of a temperature. The matched potential, whose Boltzmann distribution is the data, is the potential whose force balances the pressure of the data. The output of one pass of the flow is the Boltzmann distribution of the learned potential multiplied by a memory factor, so that the learned potential is the matched potential whenever the pass forgets its starting point. Numerical experiments on Euclidean, hyperbolic, and spherical spaces show competitive sample quality and numerical cost against a Riemannian continuous normalizing flow, and confirm the interpretability of the learned potential. We then show that this reading has a computational use. When the energy of the data is known but expensive, the landscape learned from existing samples is a surrogate energy for Hamiltonian Monte Carlo, allowing exact sampling with significant acceleration. We test this approach on the localization of a neutrino source from public IceCube data.

==> fig_geometry.tex <==
\begin{tikzpicture}[
  >={Latex[length=2.2mm]},
  vec/.style={->, very thick},
  lbl/.style={font=\small},
  plane/.style={fill=gray!12, draw=gray!55, fill opacity=0.6}
]
% ===================== Panel (a): exponential map and parallel transport =====================
\begin{scope}
  \shade[ball color=blue!5, opacity=0.9] (0,0) circle (2.2);
  \draw[gray!70] (0,0) circle (2.2);
  \draw[gray!40, dashed] (-2.2,0) arc (180:360:2.2 and 0.55);
  \coordinate (q)  at (-1.15,1.15);
  \coordinate (qp) at (1.2,0.95);
  \filldraw[plane] ($(q)+(-0.7,-0.45)$) -- ($(q)+(0.45,-0.75)$) -- ($(q)+(0.8,0.3)$) -- ($(q)+(-0.35,0.6)$) -- cycle;
  \filldraw[plane] ($(qp)+(-0.45,-0.7)$) -- ($(qp)+(0.7,-0.4)$) -- ($(qp)+(0.35,0.6)$) -- ($(qp)+(-0.8,0.3)$) -- cycle;
  \node[lbl, gray!50!black] at ($(q)+(-0.95,0.5)$) {$T_q\M$};
  \node[lbl, gray!50!black] at ($(qp)+(0.95,0.5)$) {$T_{q'}\M$};
  \draw[thick, red!70!black] (q) .. controls (-0.45,1.8) and (0.5,1.75) .. (qp);
  \node[lbl, red!70!black] at (0.02,1.95) {geodesic};
  \draw[vec, blue!70!black] (q) -- ($(q)+(0.6,0.42)$);
  \node[lbl, blue!70!black] at ($(q)+(0.2,0.6)$) {$v$};
  \draw[vec, blue!70!black] (qp) -- ($(qp)+(0.6,-0.42)$);
  \fill (q) circle (1.6pt);
  \node[lbl, anchor=north] at ($(q)+(0,-0.08)$) {$q$};
  \fill (qp) circle (1.6pt);
  \node[lbl, anchor=north east] at ($(qp)+(0.0,-0.12)$) {$q'=\exp_q(v)$};
  \node[lbl, blue!70!black, anchor=north] at ($(qp)+(0.9,-0.66)$) {$\Gamma_{q\to q'}v$};
  \node[lbl] at (0,-2.75) {(a) Exponential map, parallel transport};
\end{scope}

% ===================== Panel (b): wrapping a tangent density, volume Jacobian =====================
\begin{scope}[xshift=6.3cm, yshift=-0.45cm]
  \shade[ball color=blue!5, opacity=0.9] (0,0) circle (1.9);
  \draw[gray!70] (0,0) circle (1.9);
  % latitude circles: images of tangent circles of radius 0.9 and 1.6
  \fill[orange!70, opacity=0.35] (0,1.684) ellipse (0.867 and 0.156);
  \draw[orange!80!black, thick] (0,1.684) ellipse (0.867 and 0.156);
  \draw[orange!80!black, thick] (0,1.267) ellipse (1.418 and 0.255);
  \fill (0,1.9) circle (1.4pt);
  \node[lbl, anchor=west] at (0.05,1.98) {$o$};
  % tangent plane drawn above the sphere
  \filldraw[plane] (-2.1,2.85) -- (1.7,2.85) -- (2.1,3.35) -- (-1.7,3.35) -- cycle;
  \node[lbl, gray!50!black] at (-1.75,3.6) {$T_o\M$};
  \fill[orange!70, opacity=0.35] (0,3.1) ellipse (0.9 and 0.11);
  \draw[orange!80!black, thick] (0,3.1) ellipse (0.9 and 0.11);
  \draw[orange!80!black, thick] (0,3.1) ellipse (1.6 and 0.2);
  \fill (0,3.1) circle (1.2pt);
  \draw[gray!60, densely dotted] (0,3.1) -- (0,1.9);
  \draw[->, dashed, gray!40!black] (1.6,3.05) -- (1.43,1.33);
  \draw[->, dashed, gray!40!black] (-1.6,3.05) -- (-1.43,1.33);
  \draw[->, dashed, gray!40!black] (0.9,3.05) -- (0.87,1.74);
  \node[lbl, gray!30!black, anchor=west] at (1.55,2.25) {$\exp_o$};
  \node[lbl, align=center] at (0,-2.3) {(b) Wrapping a tangent density:\\ circles shrink, $J_o(x)=\frac{\sin\lVert x\rVert}{\lVert x\rVert}$};
\end{scope}

% ===================== Panel (c): one kick--drift--kick step in phase space =====================
\begin{scope}[xshift=11.3cm, yshift=-1.5cm]
  \draw[thick] (-1.4,0) .. controls (0,0.35) and (1.6,-0.35) .. (3.4,0.1) node[right, lbl] {$\M$};
  \foreach \x/\y in {-0.4/0.12, 2.5/-0.06} {
    \draw[gray!70, dashed] (\x,\y-0.3) -- (\x,\y+3.7);
  }
  \node[lbl, gray!50!black] at (-0.4,4.05) {$T^*_{q^n}\M$};
  \node[lbl, gray!50!black] at (2.5,4.05) {$T^*_{q^{n+1}}\M$};
  \coordinate (A) at (-0.4,0.9);
  \coordinate (B) at (-0.4,2.1);
  \coordinate (C) at (2.5,2.0);
  \coordinate (D) at (2.5,2.95);
  \draw[vec, orange!80!black] (A) -- (B) node[midway, left, lbl, align=right, orange!80!black] {half-kick\\ $-\tfrac h2\,\dd V(q^n)$};
  \draw[vec, red!70!black] (B) .. controls (0.5,2.85) and (1.6,2.75) .. (C);
  \node[lbl, red!70!black, align=center] at (1.05,3.35) {drift: $\exp$ and $\Gamma$};
  \draw[vec, orange!80!black] (C) -- (D);
  \node[lbl, orange!80!black, align=left, anchor=north west] at ($(C)+(0.08,0.0)$) {half-kick};
  \fill (A) circle (1.6pt) node[right, lbl] {$(q^n,p^n)$};
  \fill (D) circle (1.6pt) node[right, lbl] {$(q^{n+1},p^{n+1})$};
  \fill (-0.4,0.12) circle (1.3pt) node[below, lbl] {$q^n$};
  \fill (2.5,-0.06) circle (1.3pt) node[below, lbl] {$q^{n+1}$};
  \node[lbl] at (1.0,-1.3) {(c) One integrator step in $T^*\M$};
\end{scope}
\end{tikzpicture}

